Active Inference for Joint Port Selection and Pilot Allocation in Fluid Antenna Systems Under Partial CSI

Fluid antenna systems (FAS) obtain spatial degrees of freedom by activating a few radiating ports from a dense grid of candidates, but deciding which ports to activate presupposes channel knowledge at ports that are never measured. Prior port-selection work assumes full or near-full channel state information (CSI) and treats the pilot overhead as a fixed cost. We instead formulate port selection and pilot allocation jointly as active inference. A spatio-temporal generative model -- sub-wavelength spatial correlation together with an order-p autoregressive temporal prior -- maintains a Gaussian belief over all N port channels, and the transmitter chooses both the ports it serves and the subset of them it pilots by minimizing an expected free energy that trades achievable rate against information gain and port-switching cost. Selection is greedy and submodular, at O(NM) per slot. On a 441-port grid with a hybrid front end at n_RF = 2K, the agent attains 91% of a full-CSI genie's sum rate while measuring only 2.3% of the candidate ports; pilots can then be withdrawn from ports that are still served, one fifth of them for 2% of the sum rate and two fifths for 8%. No training is required.

==> fig_timeline.tex <==
% =============================================================================
%  Fig. 1 -- per-slot protocol timeline.
%
%  The point of this figure: the ACTIVATED set S_t and the PILOTED set Q_t are
%  NOT the same set. Q_t is a strict subset. Without this picture a reviewer
%  will read m and M as the same quantity, which erases the contribution.
%
%  COLOUR. Palette is Okabe-Ito (colour-blind safe) and semantically tied:
%  BLUE always means "activated / S_t", ORANGE always means "piloted / Q_t".
%  The same two colours carry from the port grid into the timeline boxes, so a
%  reader can follow one idea by colour alone. Everything else stays neutral
%  grey so the two that matter stand out. Luminances are far enough apart that
%  the figure still reads if printed greyscale.
%
%  Geometry: laid out for a 3.5in (8.9cm) IEEE column; all coordinates are cm.
%  PREVIEW:  ./build_fig.sh fig_timeline
%  NOTE:     preview goes through pdflatex, never latex+dvipng -- dvipng
%            silently discards TikZ's PostScript specials. See build_fig.sh.
% =============================================================================
\definecolor{cAct}{HTML}{1F6FB2}     % activated ports, S_t
\definecolor{cActBg}{HTML}{E7F0F8}
\definecolor{cPil}{HTML}{D55E00}     % piloted ports, Q_t
\definecolor{cPilBg}{HTML}{FCEFE4}
\definecolor{cCand}{HTML}{C3CAD3}    % candidate ports
\definecolor{cNeut}{HTML}{5E6A75}    % neutral stage borders
\definecolor{cNeutBg}{HTML}{F2F4F7}
\definecolor{cArrow}{HTML}{4A5560}

\begin{tikzpicture}[
  x=1cm, y=1cm,
  font=\scriptsize,
  >={Stealth[length=1.5mm]},
  stage/.style={
    draw=cNeut, fill=cNeutBg, rounded corners=1.2pt, align=center,
    inner sep=1.5pt, minimum height=6.6mm, minimum width=15.5mm,
    line width=0.45pt},
  actbox/.style={stage, draw=cAct, fill=cActBg, line width=0.6pt},
  pilbox/.style={stage, draw=cPil, fill=cPilBg, line width=0.6pt},
  sub/.style={font=\fontsize{5.6}{6.6}\selectfont, align=center, inner sep=1pt},
  key/.style={font=\fontsize{5.8}{6.6}\selectfont, inner sep=1pt, anchor=west},
]

% ------------------------------------------------------------ port grid
% 7x7 schematic of the N candidate ports. Five are activated (S_t); three of
% those five are also piloted (Q_t).
\begin{scope}[shift={(0,2.55)}]
  \foreach \c in {0,...,6}
    \foreach \r in {0,...,6}
      \fill[cCand] (0.24*\c, 0.24*\r) circle (0.030);

  % activated ports S_t   (|S_t| = M)
  \foreach \p in {(0.24,1.20), (0.96,1.44), (0.48,0.48), (1.20,0.72), (0.72,0)}
    \fill[cAct] \p circle (0.062);

  % piloted subset Q_t    (|Q_t| = m) -- ringed
  \foreach \p in {(0.24,1.20), (1.20,0.72), (0.72,0)}
    \draw[cPil, line width=0.7pt] \p circle (0.125);

  % an activated-but-unpiloted port, for the callout to point at
  \coordinate (unpiloted) at (0.48,0.48);
\end{scope}

% ------------------------------------------------------------ legend
\fill[cCand] (2.05,3.87) circle (0.030);
\node[key] at (2.20,3.87) {one of $N$ candidate ports};

\fill[cAct] (2.05,3.54) circle (0.062);
\node[key] at (2.20,3.54)
  {\textcolor{cAct}{\textbf{activated}}, $\mathcal{S}_t$, $|\mathcal{S}_t|=M$
   --- carries data};

\fill[cAct] (2.05,3.21) circle (0.062);
\draw[cPil, line width=0.7pt] (2.05,3.21) circle (0.125);
\node[key] at (2.20,3.21)
  {\textcolor{cPil}{\textbf{piloted}}, $\mathcal{Q}_t\subseteq\mathcal{S}_t$,
   $|\mathcal{Q}_t|=m\le M$};

% ------------------------------------------------------------ callout
\node[font=\fontsize{5.8}{7}\selectfont, anchor=north west,
      text width=6.15cm, align=left, inner sep=1pt] (callout) at (2.20,2.60)
  {the $M-m$ activated-but-unpiloted ports are \emph{served without ever being
   measured}, inferred through $\mathbf{R}$ and the AR($p$) prior};

\draw[->, line width=0.4pt, cPil]
  (callout.west) to[out=180, in=-20] ($(unpiloted)+(0.11,-0.02)$);

% ------------------------------------------------------------ timeline
\node[stage]  (predict) at (0.875,1.10) {predict\\[-1pt]belief};
\node[actbox] (select)  at (2.575,1.10) {select $\mathcal{S}_t$};
\node[pilbox] (sense)   at (4.275,1.10) {pilot $\mathcal{Q}_t$};
\node[stage]  (update)  at (5.975,1.10) {update\\[-1pt]belief};
\node[stage]  (tx)      at (7.675,1.10) {precode\\[-1pt]\& transmit};

\draw[->, cArrow] (predict) -- (select);
\draw[->, cArrow] (select)  -- (sense);
\draw[->, cArrow] (sense)   -- (update);
\draw[->, cArrow] (update)  -- (tx);

\node[sub, below=1.0mm of predict] {AR($p$)\\[-1pt]dynamics};
\node[sub, below=1.0mm of select, text=cAct]
  {greedy EFE\\[-1pt]$\mathcal{O}(NM)$};
\node[sub, below=1.0mm of sense, text=cPil]
  {\emph{uplink}\\[-1pt]$m$ pilots};
\node[sub, below=1.0mm of update]  {Kalman\\[-1pt]all $N$ ports};
\node[sub, below=1.0mm of tx]      {\emph{downlink}\\[-1pt]$M$ ports};

% belief carried into the next slot
\draw[->, dashed, line width=0.4pt, cNeut]
  (tx.north) -- (7.675,1.78)
  -- node[sub, above, pos=0.5, text=cNeut] {belief carried to slot $t+1$}
  (0.875,1.78) -- (predict.north);

\end{tikzpicture}

